Rethinking Video Autoencoders for Interactive World Models

Video world models predict future frames from past frames and actions. They serve as simulators in which agents train, plan or are evaluated, and that humans can control interactively. They generate in the latent space of a video autoencoder, whose compression sets their cost per frame and how long each action waits to take effect. Yet world models often reuse the autoencoders of text-to-video generators, built for offline generation with no agent waiting and, without their training data and code, not retrainable at another compression. We therefore ask how, where and how much a world model should compress. We build CADRE, an open family of causal diffusion representation autoencoders spanning multiple spatio-temporal compressions. Its members differ only in a small bottleneck on frozen features and share a diffusion decoder self-distilled to one or a few steps. We train the same world model on each autoencoder in two domains, manipulation and navigation, with two environments each. CADRE forms most of the latency-quality frontier, especially with a moving camera. Our study also leads to four findings. At strong compression, a diffusion decoder is sharper than perceptual regression. In robot manipulation, temporal compression is more effective in the autoencoder than in the world model. Manipulation and navigation call for opposite compressions: temporal compression costs little when the camera is still, and spatial compression when it moves. Surprisingly, with a still camera, coarser spatial tokens hurt motion far more than image quality. Code, models and a live demo are at https://kyutai.org/blog/2026-10-21-cadre

==> figures/action_chunk_protocol.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\sansmath,
  shbox/.style={rounded corners=3pt, line width=0.8pt,
                drop shadow={shadow xshift=0pt, shadow yshift=-1.0pt, opacity=0.12, fill=inkC}},
  flow/.style={-{Stealth[length=1.6mm,width=1.6mm]}, line width=0.8pt, draw=mutedC},
  bus/.style={line width=0.7pt, draw=actbdC},
  hi/.style={line width=1.4pt, draw=hiC},
  hiarrow/.style={hi, -{Stealth[length=1.9mm,width=1.9mm]}},
]
\def\fw{1.2}\def\fh{0.675}\def\fg{0.08}\def\cg{0.55}   %
\def\lw{1.5}\def\lh{0.844}                              %
\def\aw{0.96}\def\ah{0.36}                              %
\pgfmathsetmacro{\cw}{4*\fw+3*\fg}                      %
\pgfmathsetmacro{\yFt}{\fh/2}\pgfmathsetmacro{\yFb}{-\fh/2}
\pgfmathsetmacro{\yLt}{\yFb-1.25}\pgfmathsetmacro{\yLc}{\yLt-\lh/2}\pgfmathsetmacro{\yLb}{\yLt-\lh}
\pgfmathsetmacro{\yW}{\yLb-0.78}                        %
\pgfmathsetmacro{\yBus}{\yW-0.78}                       %
\pgfmathsetmacro{\yA}{\yBus-0.45}                       %
\def\frx#1#2{\fpeval{#1*(\cw+\cg)+#2*(\fw+\fg)+\fw/2}}  %

\node[anchor=east, inner sep=0pt] at (-0.35,0)    {\labF{input video}};
\node[anchor=east, inner sep=0pt] at (-0.35,\yLc) {\labF{latent}};
\node[anchor=east, inner sep=0pt] at (-0.35,\yW)  {\labF{world model}};
\node[anchor=east, inner sep=0pt] at (-0.35,\yA)  {\labF{actions}};

\foreach \c in {0,1,2}{
  \pgfmathsetmacro{\cx}{\c*(\cw+\cg)}\pgfmathsetmacro{\cm}{\cx+\cw/2}
  \pgfmathsetmacro{\br}{\cx+\cw+\cg/2}
  \fill[trnflC, draw=trnbdC, line width=0.8pt, rounded corners=6pt,
        drop shadow={shadow xshift=0pt, shadow yshift=-1.0pt, opacity=0.12, fill=inkC}]
    (\cx+0.05,\yFb-0.12) -- (\cx+\cw-0.05,\yFb-0.12) -- (\cm+\lw/2,\yLt+0.12) -- (\cm-\lw/2,\yLt+0.12) -- cycle;
  \node[text=trnC, inner sep=0pt, align=center] at (\cm,{(\yFb+\yLt)/2+0.02})
    {\tiF{\ifnum\c=0 Encode\else Decode\fi}\\[1pt]\facF{\ifnum\c=0 $\downarrow\tau{\times}s{\times}s$\else $\uparrow\tau{\times}s{\times}s$\fi}};
  \foreach \k in {0,1,2,3}{
    \pgfmathtruncatemacro{\f}{4*\c+\k}
    \pgfmathsetmacro{\fx}{\cx+\k*(\fw+\fg)+\fw/2}
    \fill[white, rounded corners=2pt, drop shadow={shadow xshift=0pt, shadow yshift=-1.0pt, opacity=0.15, fill=inkC}]
      (\fx-\fw/2,\yFb) rectangle (\fx+\fw/2,\yFt);
    \begin{scope}
      \clip[rounded corners=2pt] (\fx-\fw/2,\yFb) rectangle (\fx+\fw/2,\yFt);
      \node[inner sep=0pt] at (\fx,0) {\includegraphics[width=\fw cm]{figures/drive_f\ifnum\f<10 0\fi\f.png}};
    \end{scope}
    \draw[white, line width=1.0pt, rounded corners=2pt] (\fx-\fw/2,\yFb) rectangle (\fx+\fw/2,\yFt);
    \node[shbox, draw=actbdC, fill=actflC, text=actC, minimum width=\aw cm, minimum height=\ah cm,
          inner sep=0pt] at (\fx,\yA) {\pgfmathtruncatemacro{\ai}{\f+3}\annF{$a_{\ai}$}};
    \draw[bus] (\fx,\yA+\ah/2) -- (\fx,\yBus);
  }
  \draw[mutedC, line width=0.5pt] (\cx,\yFt+0.12) -- (\cx,\yFt+0.2) -- (\cx+\cw,\yFt+0.2) -- (\cx+\cw,\yFt+0.12);
  \node[text=mutedC, anchor=south, inner sep=1.5pt] at (\cm,\yFt+0.2)
    {\annF{\ifnum\c=0 prompt chunk, encoded once ($\tau=4$ frames)\else predicted, decoded for display\fi}};
  \fill[white, rounded corners=2pt, drop shadow={shadow xshift=0pt, shadow yshift=-1.0pt, opacity=0.15, fill=inkC}]
    (\cm-\lw/2,\yLb) rectangle (\cm+\lw/2,\yLt);
  \begin{scope}
    \clip[rounded corners=2pt] (\cm-\lw/2,\yLb) rectangle (\cm+\lw/2,\yLt);
    \node[inner sep=0pt] at (\cm,\yLc) {\includegraphics[width=\lw cm]{figures/drive_lat\c.png}};
  \end{scope}
  \draw[trnbdC, line width=0.8pt, rounded corners=2pt, \ifnum\c>0 dashed\fi] (\cm-\lw/2,\yLb) rectangle (\cm+\lw/2,\yLt);
  \node[text=inkC, anchor=east, inner sep=2pt] at (\cm-\lw/2,\yLc) {\ifnum\c=0 $z_{0}$\else $\hat z_{\c}$\fi};
  \draw[bus] (\cx+\fw/2,\yBus) -- (\br,\yBus);
  \draw[mutedC, line width=0.5pt] (\cx,\yA-\ah/2-0.1) -- (\cx,\yA-\ah/2-0.18) -- (\cx+\cw,\yA-\ah/2-0.18) -- (\cx+\cw,\yA-\ah/2-0.1);
  \node[text=mutedC, anchor=north, inner sep=1.5pt] at (\cm,\yA-\ah/2-0.18) {\annF{wait for all $\tau$ actions: $\tau/f$}};
  \node[shbox, draw=trnbdC, fill=trnflC, text=trnC, minimum width=1.8cm, minimum height=0.6cm,
        inner sep=1pt] (wm\c) at (\br,\yW) {\tiF{World model}};
  \draw[bus, -{Stealth[length=1.6mm,width=1.6mm]}] (\br,\yBus) -- (wm\c.south);
  \draw[flow] (\cm,\yLb) -- (\cm,\yW) -- (wm\c.west);
}
\foreach \c/\n in {0/1,1/2}{
  \pgfmathsetmacro{\nm}{\n*(\cw+\cg)+\cw/2}
  \draw[flow] (wm\c.east) -- (\nm-0.4,\yW) -- (\nm-0.4,\yLb);
}
\draw[flow] (wm2.east) -- ++(0.55,0) node[right, text=mutedC, inner sep=1pt] {$\hat z_{3}$};

\pgfmathsetmacro{\xa}{\frx{0}{1}}\pgfmathsetmacro{\xf}{\frx{1}{1}}
\pgfmathsetmacro{\xfo}{\frx{0}{1}}                     %
\pgfmathsetmacro{\bz}{0*(\cw+\cg)+\cw+\cg/2}            %
\pgfmathsetmacro{\nm}{1*(\cw+\cg)+\cw/2}                %
\draw[hi] (\xa,\yA+\ah/2) -- (\xa,\yBus) -- (\bz,\yBus);
\draw[hiarrow] (\bz,\yBus) -- (wm0.south);
\draw[hiarrow] (wm0.east) -- (\nm-0.4,\yW) -- (\nm-0.4,\yLb);
\pgfmathsetmacro{\cxo}{1*(\cw+\cg)}
\draw[hiC, line width=1.4pt, rounded corners=6pt] (\cxo+0.05,\yFb-0.12) -- (\cxo+\cw-0.05,\yFb-0.12) -- (\nm+\lw/2,\yLt+0.12) -- (\nm-\lw/2,\yLt+0.12) -- cycle;
\draw[hiC, line width=1.4pt, rounded corners=1pt] (\xa-\aw/2,\yA-\ah/2) rectangle (\xa+\aw/2,\yA+\ah/2);
\draw[hiC, line width=1.4pt, rounded corners=2pt] (\xf-\fw/2,\yFb) rectangle (\xf+\fw/2,\yFt);
\draw[hiC, line width=1.1pt, rounded corners=2pt, dashed] (\xfo-\fw/2,\yFb) rectangle (\xfo+\fw/2,\yFt);
\draw[hiC, line width=1.4pt, rounded corners=2pt, dashed] (\nm-\lw/2,\yLb) rectangle (\nm+\lw/2,\yLt);
\pgfmathsetmacro{\yD}{\yFt+0.72}
\draw[hiC, line width=0.7pt, {Latex[length=1.5mm,width=1.3mm]}-{Latex[length=1.5mm,width=1.3mm]}] (\xfo,\yD) -- (\xf,\yD);
\draw[hiC, line width=0.7pt] (\xfo,\yD-0.07) -- (\xfo,\yD+0.07);
\draw[hiC, line width=0.7pt] (\xf,\yD-0.07) -- (\xf,\yD+0.07);
\node[text=hiC, anchor=south, inner sep=1.5pt, fill=white] at ({(\xfo+\xf)/2},\yD)
  {\annF{$a_4$, entered at frame 1, first visible at frame 5}};

\draw[-{Latex[length=1.5mm,width=1.3mm]}, inkC, line width=0.7pt] (0,\yFt+1.2) -- (3*\cw+2*\cg,\yFt+1.2);
\node[text=inkC, anchor=south, inner sep=1.5pt] at (1.5*\cw+\cg,\yFt+1.2)
  {\annF{time: video and actions at $f=20$ frames per second}};
\end{tikzpicture}


==> figures/action_chunk_tau.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\sffamily\sansmath,
  shadowed/.style={drop shadow={shadow xshift=0pt, shadow yshift=-0.7pt, opacity=0.14, fill=inkC}},
]
\def\fA{\fontsize{7.4}{8.6}\selectfont}                %
\def\fB{\fontsize{6.6}{7.8}\selectfont}                %
\def\W{11.2}\pgfmathsetmacro{\sw}{\W/16}               %
\def\rh{1.2}                                          %
\def\xS{\W+1.25}\def\xL{\W+3.35}                        %
\pgfmathsetmacro{\yT}{0.62}
\pgfmathsetmacro{\yBot}{-2*\rh-0.62}
\foreach \r in {0,...,2}{
  \fill[inkC!3, rounded corners=4pt] (-1.2,-\r*\rh-0.52) rectangle (\xL+0.85,-\r*\rh+0.44);
}
\foreach \k in {4,8,12}{
  \draw[lineC, line width=0.4pt, dash pattern=on 1.5pt off 1.5pt] (\k*\sw,\yT) -- (\k*\sw,\yBot+0.1);
}
\draw[mutedC, line width=0.6pt, -{Latex[length=1.4mm,width=1.2mm]}] (0,\yT) -- (\W+0.2,\yT);
\foreach \k/\ms in {0/0,4/200,8/400,12/600,16/800}{
  \draw[mutedC, line width=0.6pt] (\k*\sw,\yT-0.05) -- (\k*\sw,\yT+0.05);
  \node[anchor=south, text=mutedC, inner sep=1.5pt] at (\k*\sw,\yT+0.05) {\fB\ms~ms};
}
\node[anchor=south, text=mutedC, inner sep=1.5pt, align=center] at (\xS,\yT-0.05) {\fB\bfseries WORLD MODEL\\\fB\bfseries CALLS};
\node[anchor=south, text=mutedC, inner sep=1.5pt, align=center] at (\xL,\yT-0.05) {\fB\bfseries AN ACTION\\\fB\bfseries SHOWS AFTER};
\foreach \t/\r/\ms in {1/0/50,2/1/100,8/2/400}{
  \pgfmathsetmacro{\yr}{-\r*\rh+0.06}\pgfmathsetmacro{\ya}{\yr-0.3}
  \pgfmathtruncatemacro{\nc}{16/\t}\pgfmathtruncatemacro{\tl}{\t-1}
  \node[anchor=east, text=inkC, inner sep=0pt] at (-0.3,\yr-0.12) {\fA\bfseries $\boldsymbol{\tau}$\,=\,\t};
  \foreach \k in {0,...,15}{
    \fill[lineC!80, rounded corners=0.8pt] (\k*\sw+0.05,\yr-0.12) rectangle (\k*\sw+\sw-0.05,\yr+0.12);
  }
  \foreach \j in {1,...,\nc}{
    \draw[trnbdC, line width=0.75pt, rounded corners=1.5pt] ({(\j-1)*\t*\sw+0.015},\yr-0.18) rectangle ({\j*\t*\sw-0.015},\yr+0.18);
  }
  \foreach \j in {1,...,\nc}{
    \fill[trnflC, draw=trnbdC, line width=0.75pt] ({\j*\t*\sw},\yr) circle (0.08);
  }
  \foreach \i in {0,...,\tl}{
    \pgfmathsetmacro{\xa}{(\i+0.36)*\sw}\pgfmathsetmacro{\xb}{(\i+\t+0.76)*\sw}
    \ifnum\i=0
      \draw[hiC, line width=1.0pt, -{Latex[length=1.6mm,width=1.4mm]}]
        (\xa,\ya-0.07) .. controls (\xa,\ya-0.3) and (\xb,\ya-0.3) .. (\xb,\yr-0.13);
    \else
      \draw[hiC!40, line width=0.55pt, -{Latex[length=1.2mm,width=1.0mm]}]
        (\xa,\ya-0.07) .. controls (\xa,\ya-0.3) and (\xb,\ya-0.3) .. (\xb,\yr-0.13);
    \fi
  }
  \foreach \k in {0,...,15}{
    \ifnum\k<\t
      \fill[actbdC] ({(\k+0.36)*\sw},\ya) circle (0.06);
    \else
      \fill[actbdC!35] ({(\k+0.36)*\sw},\ya) circle (0.05);
    \fi
  }
  \node[text=inkC, inner sep=0pt] at (\xS,\yr-0.12) {\fA\bfseries\nc};
  \node[fill=white, draw=hiC, line width=0.6pt, rounded corners=3pt, text=hiC, inner xsep=5pt, inner ysep=2pt,
        minimum width=1.25cm] at (\xL,\yr-0.04) {\fA\bfseries\ms~ms};
  \node[text=mutedC, inner sep=0pt] at (\xL,\yr-0.34) {\fB\t{} frame\ifnum\t>1 s\fi};
}
\pgfmathsetmacro{\yK}{\yBot-0.22}
\fill[actbdC] (0.15,\yK) circle (0.06);
\node[anchor=west, text=inkC, inner sep=1pt] at (0.36,\yK) {\fB action, one per frame};
\draw[hiC, line width=1.0pt, -{Latex[length=1.6mm,width=1.4mm]}] (2.9,\yK) -- (3.3,\yK); \fill[lineC!80, rounded corners=0.8pt] (3.33,\yK-0.1) rectangle (3.73,\yK+0.1);
\node[anchor=west, text=inkC, inner sep=1pt] at (3.78,\yK) {\fB first frame showing its effect};
\draw[trnbdC, line width=0.75pt, rounded corners=1.5pt] (7.0,\yK-0.14) rectangle (7.5,\yK+0.14);
\node[anchor=west, text=inkC, inner sep=1pt] at (7.55,\yK) {\fB one latent frame ($\tau$ frames)};
\fill[trnflC, draw=trnbdC, line width=0.75pt] (10.95,\yK) circle (0.08);
\node[anchor=west, text=inkC, inner sep=1pt] at (11.08,\yK) {\fB world model call};
\end{tikzpicture}


==> figures/codec_defs.tex <==
\definecolor{inkC}{HTML}{101C24}      %
\definecolor{mutedC}{HTML}{5C6675}    %
\definecolor{lineC}{HTML}{C2CCDA}
\definecolor{frzflC}{HTML}{D6E9FC}    %
\definecolor{frzbdC}{HTML}{4A88C9}    %
\definecolor{frzC}{HTML}{1F4F82}      %
\definecolor{trnflC}{HTML}{FFE6C0}    %
\definecolor{trnbdC}{HTML}{E07F16}    %
\definecolor{trnC}{HTML}{8A5518}      %
\definecolor{lossflC}{HTML}{FDE1DB}   %
\definecolor{lossbdC}{HTML}{D9604A}   %
\definecolor{lossC}{HTML}{96301F}     %
\definecolor{screenbgC}{HTML}{141E32}
\definecolor{actflC}{HTML}{E4EEFB}
\definecolor{actbdC}{HTML}{2A7DE1}
\definecolor{actC}{HTML}{1B4F9C}
\definecolor{hiC}{HTML}{B71C1C}
\providecommand{\tiF}[1]{{\fontsize{7.8}{9.1}\selectfont\bfseries #1}}
\providecommand{\subF}[1]{{\fontsize{5.5}{6.5}\selectfont\itshape #1}}
\providecommand{\labF}[1]{{\fontsize{7.4}{8.6}\selectfont\bfseries\MakeUppercase{#1}}}
\providecommand{\conF}[1]{{\fontsize{10.1}{11.8}\selectfont\bfseries\MakeUppercase{#1}}}
\providecommand{\annF}[1]{{\fontsize{6.2}{7.4}\selectfont\itshape #1}}
\providecommand{\facF}[1]{{\ttfamily\fontsize{5.8}{6.7}\selectfont #1}}
\providecommand{\shpF}[1]{{\ttfamily\fontsize{5.8}{6.7}\selectfont\color{mutedC} #1}}
\providecommand{\pillF}[2]{%
  \tikz[baseline]{\node[fill=white, draw=#1, line width=0.6pt, rounded corners=2.5pt,
    inner xsep=3pt, inner ysep=1.3pt, text=#1]
    {{\fontsize{5.2}{5.8}\selectfont\bfseries\MakeUppercase{#2}}};}}
\providecommand{\bpillF}[2]{%
  \tikz[baseline]{\node[fill=white, draw=#1, line width=0.7pt, rounded corners=3pt,
    inner xsep=4pt, inner ysep=2pt, text=#1]
    {{\fontsize{6.7}{7.7}\selectfont\bfseries #2}};}}


==> figures/codec_v2.tex <==
\begin{tikzpicture}[
  font=\sffamily\sansmath\fontsize{7}{8.2}\selectfont, text=inkC,
  box/.style={rounded corners=2pt, align=center, draw, line width=0.6pt, inner sep=1pt,
              minimum height=0.9cm},
  frz/.style={box, draw=frzbdC, fill=frzflC, text=frzC},
  trn/.style={box, draw=trnbdC, fill=trnflC, text=trnC},
  flow/.style={-{Stealth[length=1.5mm,width=1.4mm]}, line width=0.6pt, draw=mutedC},
  bus/.style={line width=0.6pt, draw=trnbdC},
  busarrow/.style={-{Stealth[length=1.5mm,width=1.4mm]}, line width=0.6pt, draw=trnbdC},
  ann/.style={font=\sffamily\sansmath\fontsize{6.5}{7.5}\selectfont, text=mutedC, inner sep=1pt},
  tag/.style={circle, draw=trnbdC, fill=white, text=trnC, inner sep=0.3pt, line width=0.5pt,
              font=\sffamily\sansmath\bfseries\fontsize{5.5}{6}\selectfont},
  title/.style={font=\sffamily\sansmath\bfseries\fontsize{7}{8}\selectfont, text=inkC, inner sep=1pt},
]
\providecommand{\rs}[1]{{\fontsize{6.5}{7.5}\selectfont\mdseries #1}}
\newcommand{\fstack}[5]{%
  \foreach \k/\m in {2/2, 1/1, 0/0} {%
    \pgfmathsetmacro{\d}{#5*\m}\pgfmathsetmacro{\w}{2*#3}
    \begin{scope}
      \clip[rounded corners=1.2pt] ($#1+(\d-#3,-\d-#4)$) rectangle ($#1+(\d+#3,-\d+#4)$);
      \node[inner sep=0pt] at ($#1+(\d,-\d)$) {\includegraphics[width=\w cm]{figures/#2\k.png}};
    \end{scope}
    \draw[white, line width=0.5pt, rounded corners=1.2pt]
      ($#1+(\d-#3,-\d-#4)$) rectangle ($#1+(\d+#3,-\d+#4)$);
  }}

\def\G{0.28}
\def\yE{2.45}
\tikzset{stack/.style={minimum width=0.99cm, minimum height=0.765cm, inner sep=0pt},
         lstack/.style={minimum width=0.69cm, minimum height=0.54cm, inner sep=0pt}}
\node[stack, anchor=west] (xt) at (0,0) {};
\node[trn, minimum width=1.5cm, right=\G of xt] (patch) {\textbf{Patchify}\\\rs{$\downarrow \tau{\times}q{\times}q$}};
\node[circle, draw=mutedC, line width=0.6pt, inner sep=0pt, minimum size=0.28cm, right=\G of patch] (plus) {};
\draw[mutedC, line width=0.6pt] ($(plus)+(-0.08,0)$) -- ($(plus)+(0.08,0)$) ($(plus)+(0,-0.08)$) -- ($(plus)+(0,0.08)$);
\node[trn, minimum width=2.2cm, right=\G of plus] (blkA) {\textbf{DiT blocks}\\[-1pt]\rs{time-causal}\\[-1pt]\rs{on $T/\tau{\times}H/q{\times}W/q$}};
\node[trn, minimum width=1.5cm, right=\G of blkA] (split) {\textbf{Split frames}\\\rs{$\uparrow \tau{\times}1{\times}1$}};
\node[trn, minimum width=2.2cm, right=\G of split] (blkB) {\textbf{DiT blocks}\\[-1pt]\rs{time-causal}\\[-1pt]\rs{on $T{\times}H/q{\times}W/q$}};
\node[trn, minimum width=1.85cm, right=\G of blkB] (head) {\textbf{Unpatchify}\\\rs{+ conv, $\uparrow 1{\times}q{\times}q$}};
\node[stack, right=\G of head] (out) {};
\node[trn, minimum width=1.6cm, minimum height=0.72cm, anchor=south] (lift) at ($(plus.north |- blkA.north)+(0,0.15)$)
  {\textbf{Lift}\\\rs{$\uparrow 1{\times}s/q{\times}s/q$}};
\fstack{($(xt.center)+(-0.045,0.045)$)}{abc_xt}{0.45}{0.3375}{0.045}
\fstack{($(out.center)+(-0.045,0.045)$)}{abc_out}{0.45}{0.3375}{0.045}
\node[ann, anchor=north] at (xt.south) {noisy clip $x_t$};
\node[ann, anchor=north] at (out.south) {output $\hat{x}$};
\foreach \a/\b in {xt/patch, patch/plus, plus/blkA, blkA/split, split/blkB, blkB/head, head/out}
  \draw[flow] (\a.east) -- (\b.west);
\draw[flow] (lift.south) -- (plus.north);

\node[lstack] (z) at (split.center |- 0,\yE) {};
\node[trn, minimum width=2.35cm, left=\G of z] (bott) {\textbf{Bottleneck}\\\rs{3D conv, $\downarrow \tau{\times}s'{\times}s'$}};
\node[frz, minimum width=2.25cm, left=\G of bott] (dino) {\textbf{Feature extractor}\\\rs{frozen, $\downarrow 1{\times}p{\times}p$}};
\node[stack, left=\G of dino] (xin) {};
\fstack{($(xin.center)+(-0.045,0.045)$)}{abc_in}{0.45}{0.3375}{0.045}
\fstack{($(z.center)+(-0.045,0.045)$)}{abc_lat}{0.3}{0.225}{0.045}
\node[ann, anchor=north] at (xin.south) {clip $x$};
\node[ann, anchor=south] at (z.north) {latent $z$};
\foreach \a/\b in {xin/dino, dino/bott, bott/z} \draw[flow] (\a.east) -- (\b.west);
\begin{scope}[on background layer]
  \node[fit=(dino)(bott), inner sep=4pt, rounded corners=3pt, fill=black!4, draw=lineC, line width=0.5pt] (encbox) {};
\end{scope}
\node[title, anchor=south] at (encbox.north) {Encoder};

\coordinate (busL) at ($(blkA.north)+(0,\G)$);
\coordinate (liftB) at ($(lift.north)+(0,\G)$);
\node[trn, minimum height=0.42cm, minimum width=1.6cm, inner sep=1pt] (ada) at ($(z.south |- busL)!0.5!(z.south |- liftB)+(0,-0.02)$) {\textbf{Spatial AdaLN}};
\draw[bus] (z.south) -- (z.south |- liftB);
\draw[busarrow] (z.south |- liftB) -- (ada.north);
\draw[busarrow] (z.south |- liftB) -- (liftB) -- (lift.north);
\draw[busarrow] (z.south |- liftB) -- (liftB -| head) -- (head.north);
\draw[bus] (ada.south) -- (ada.south |- busL);
\draw[bus] (busL) -- (busL -| blkB);
\foreach \n in {blkA, blkB} \draw[busarrow] (busL -| \n) -- (\n.north);
\node[tag] at (liftB) {i};
\node[tag] at (ada.south |- busL) {ii};
\node[tag] at (liftB -| head) {iii};
\node[ann, anchor=west] (td) at ($(ada.east)+(\G,0)$) {flow time $t$, jump $d$};
\draw[busarrow] (td.west) -- (ada.east);
\node[ann, anchor=south east] at ($(liftB -| head)+(-0.17,0.03)$) {zero-init skip};
\begin{scope}[on background layer]
  \node[fit=(patch)(lift)(head)(blkA)(blkB), inner sep=4pt, rounded corners=3pt, fill=black!4, draw=lineC,
        line width=0.5pt] (decbox) {};
\end{scope}
\node[title, anchor=south] at (patch.north |- decbox.north) {Decoder};

\tikzset{pill/.style={draw=lossbdC, fill=white, text=lossC, rounded corners=3pt, line width=0.5pt,
                      inner xsep=2.2pt, inner ysep=1.5pt, font=\sffamily\sansmath\fontsize{6.5}{7.5}\selectfont}}
\node[pill, anchor=east] (p4) at ($(out.east |- 0,\yE)+(-0.12,-0.14)$) {self-distillation};
\node[pill, anchor=east] (p2) at ($(p4.west)+(-0.06,0)$) {perceptual + wavelet};
\node[pill, anchor=east] (p1) at ($(p2.west)+(-0.06,0)$) {flow matching};
\node[title, text=lossC, anchor=south] (losst) at ($(p1.north west)!0.5!(p4.north east)+(0,0.06)$) {Objective};
\begin{scope}[on background layer]
  \node[fit=(p1)(p4)(losst), inner xsep=3pt, inner ysep=3pt, rounded corners=2pt, draw=lossbdC, fill=lossflC,
        line width=0.6pt] (loss) {};
\end{scope}
\draw[flow, lossbdC, dashed] (out.north) -- (out.north |- loss.south);
\draw[flow, lossbdC, dashed] (xin.north) -- (xin.north |- 0,\yE+0.95) -| (out.north |- loss.north);
\end{tikzpicture}


==> figures/wm_body.tex <==
\begin{tikzpicture}[
  font=\sffamily\sansmath\fontsize{7}{8.2}\selectfont, text=inkC,
  box/.style={rounded corners=2pt, align=center, draw, line width=0.6pt, inner sep=1pt, minimum height=0.9cm},
  trn/.style={box, draw=trnbdC, fill=trnflC, text=trnC},
  op/.style={box, draw=mutedC, fill=white, text=inkC},
  flow/.style={-{Stealth[length=1.5mm,width=1.4mm]}, line width=0.6pt, draw=mutedC},
  busarrow/.style={-{Stealth[length=1.5mm,width=1.4mm]}, line width=0.6pt, draw=trnbdC},
  ann/.style={font=\sffamily\sansmath\fontsize{6.5}{7.5}\selectfont, text=mutedC, inner sep=1pt},
  title/.style={font=\sffamily\sansmath\bfseries\fontsize{7}{8}\selectfont, text=inkC, inner sep=1pt},
  pill/.style={draw=lossbdC, fill=white, text=lossC, rounded corners=3pt, line width=0.5pt,
               inner xsep=2.2pt, inner ysep=1.5pt, font=\sffamily\sansmath\fontsize{6.5}{7.5}\selectfont},
]
\providecommand{\rs}[1]{{\fontsize{6.5}{7.5}\selectfont\mdseries #1}}
\providecommand{\lstk}[2]{%
  \foreach \k/\m in {2/2, 1/1, 0/0} {%
    \pgfmathsetmacro{\d}{0.045*\m}
    \begin{scope}
      \clip[rounded corners=1.2pt] ($#1+(\d-0.3,-\d-0.225)$) rectangle ($#1+(\d+0.3,-\d+0.225)$);
      \node[inner sep=0pt] at ($#1+(\d,-\d)$) {\includegraphics[width=0.6cm]{figures/#2\k.png}};
    \end{scope}
    \draw[white, line width=0.5pt, rounded corners=1.2pt]
      ($#1+(\d-0.3,-\d-0.225)$) rectangle ($#1+(\d+0.3,-\d+0.225)$);
  }}
\lstk{(0.35,0.55)}{abc_lat}
\node[ann, anchor=north] at (0.4,0.25) {latent $z_1$};
\lstk{(0.35,-0.55)}{wm_noise}
\node[ann, anchor=north] at (0.4,-0.85) {noise $z_0$};
\node[op, minimum width=2.55cm, minimum height=1.6cm] (df) at (2.45,0)
  {\textbf{Diffusion forcing}\\[1pt]\rs{one $t_i$ per latent frame}\\[1pt]\rs{$z_t=t_i z_1+(1{-}t_i)z_0$}};
\draw[flow] (0.72,0.55) -- (df.west |- 0,0.55);
\draw[flow] (0.72,-0.55) -- (df.west |- 0,-0.55);
\lstk{(4.45,0.45)}{wm_zt}
\node[ann, anchor=north] at (4.5,0.15) {noisy $z_t$};
\node[trn, minimum width=2.2cm, minimum height=1.6cm] (wm) at (6.55,0)
  {\textbf{World model}\\[1pt]\rs{causal DiT, 16 blocks}};
\draw[flow] (df.east |- 0,0.45) -- (4.08,0.45);
\draw[flow] (4.82,0.45) -- (wm.west |- 0,0.45);
\node[ann] (ft) at (4.5,-0.38) {flow time $t_i$};
\draw[flow] (df.east |- ft) -- (ft.west);
\draw[flow] (ft.east) -- (wm.west |- ft);
\node[ann, anchor=west] (act) at (3.95,-0.7) {actions $a_{1:\tau}$};
\draw[flow] (act.east) -- (wm.west |- act);
\lstk{(8.5,0)}{wm_v}
\node[ann, anchor=north] at (8.55,-0.3) {velocity $v_\theta$};
\draw[flow] (wm.east) -- (8.13,0);
\node[pill, anchor=west] (p1) at (10.2,-0.12) {flow matching};
\node[pill, anchor=west] (p2) at ($(p1.east)+(0.06,0)$) {self-distillation};
\node[title, text=lossC, anchor=south] (losst) at ($(p1.north west)!0.5!(p2.north east)+(0,0.06)$) {Objective};
\begin{scope}[on background layer]
  \node[fit=(p1)(p2)(losst), inner xsep=3pt, inner ysep=3pt, rounded corners=2pt, draw=lossbdC, fill=lossflC,
        line width=0.6pt] (loss) {};
\end{scope}
\draw[flow, lossbdC, dashed] (8.92,0) -- (loss.west |- 0,0);
\draw[flow, lossbdC, dashed] (0.35,0.83) -- (0.35,1.1) -| (loss.north);

\lstk{(0.35,-2.3)}{wm_zt}
\node[ann, anchor=north] at (0.4,-2.6) {$z_t$};
\node[trn, minimum width=2.6cm] (spa) at (2.6,-2.3) {\textbf{Space attention}\\\rs{bidirectional}};
\node[trn, minimum width=2.6cm, dashed] (tia) at (5.8,-2.3) {\textbf{Time attention}\\\rs{causal, 5 of 16 blocks}};
\node[trn, minimum width=2.6cm] (mlp) at (9.0,-2.3) {\textbf{MLP}\\\rs{SwiGLU}};
\lstk{(11.8,-2.3)}{wm_v}
\node[ann, anchor=north] at (11.85,-2.6) {$v_\theta$};
\draw[flow] (0.72,-2.3) -- (spa.west);
\draw[flow] (spa.east) -- (tia.west);
\draw[flow] (tia.east) -- (mlp.west);
\draw[flow] (mlp.east) -- (11.43,-2.3);
\node[trn, minimum width=1.9cm, minimum height=0.5cm] (tmlp) at (2.6,-3.45) {\textbf{Time MLP}};
\node[trn, minimum width=1.9cm, minimum height=0.5cm] (amlp) at (2.6,-4.1) {\textbf{Action MLP}};
\node[ann] (ftin) at (0.4,-3.45) {$t_i$};                 %
\node[ann] (ain) at (0.4,-4.1) {$a_{1:\tau}$};
\draw[flow] (ftin.east) -- (tmlp.west);
\draw[flow] (ain.east) -- (amlp.west);
\node[circle, draw=trnbdC, line width=0.6pt, inner sep=0pt, minimum size=0.28cm, fill=white] (plus) at (5.8,-3.78) {};
\draw[trnbdC, line width=0.6pt] ($(plus)+(-0.08,0)$) -- ($(plus)+(0.08,0)$) ($(plus)+(0,-0.08)$) -- ($(plus)+(0,0.08)$);
\draw[busarrow] (tmlp.east) -| (plus.north);
\draw[busarrow] (amlp.east) -| (plus.south);
\draw[busarrow] (plus.east) -- (9.0,-3.78) -- (mlp.south);                 %
\draw[busarrow] (plus.north) -- (tia.south);
\draw[busarrow] (5.8,-2.97) -- (2.6,-2.97) -- (spa.south);
\node[ann, anchor=south west] at (9.05,-3.4) {scale, shift};
\begin{scope}[on background layer]
  \node[fit=(spa)(mlp)(tmlp)(amlp), inner sep=5pt, rounded corners=3pt, fill=black!4, draw=lineC,
        line width=0.5pt] (blk) {};
\end{scope}
\node[title, anchor=south] at (blk.north) {Transformer block $\times16$};
\draw[densely dashed, draw=lineC, line width=0.6pt] (wm.south west) -- (blk.north west);
\draw[densely dashed, draw=lineC, line width=0.6pt] (wm.south east) -- (blk.north east);
\end{tikzpicture}

